Minimum distances of LDPC codes in 5G standard

We propose several approaches for bounding the minim\-um distances of the family of quasi-cyclic LDPC codes in the 5G NR standard. In particular, we show that the high-rate [9984, 8448] and the low-rate [25344, 8448] BG1 5G LDPC codes have minimum distances in the ranges {8..14} and {22..57}, respectively. Also we propose a new early termination approach based on circulant modular reduction, which significantly lowers syndrome calculation complexity for the LDPC decoder.

==> figures/tikz/5g_codeword_structure.tikz.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\small]
    \def\h{1.25}
    \def\payloadW{6.3}
    \def\infoW{7.8}
    \def\totalW{11.8}

    \draw[thick] (0,0) rectangle (\payloadW,\h);
    \draw[thick,fill=black!20] (\payloadW,0) rectangle (\infoW,\h);
    \draw[thick,fill=black!40] (\infoW,0) rectangle (\totalW,\h);
    \draw[thick] (0,0) rectangle (\totalW,\h);
    \draw[thick] (\payloadW,0) -- (\payloadW,\h);
    \draw[thick] (\infoW,0) -- (\infoW,\h);

    \node at (3.15,0.63) {information bits};
    \node at (7.05,0.63) {CRC};
    \node at (9.8,0.63) {parity bits};

    \draw[decorate,decoration={brace,amplitude=4pt}]
        (0,1.50) -- (\infoW,1.50)
        node[midway,yshift=0.32cm] {LDPC information block};

    \draw[decorate,decoration={brace,amplitude=4pt}]
        (\infoW,1.50) -- (\totalW,1.50)
        node[midway,yshift=0.32cm] {LDPC parity block};

    \draw[decorate,decoration={brace,mirror,amplitude=4pt}]
        (0,-0.20) -- (\payloadW,-0.20);
    \draw[decorate,decoration={brace,mirror,amplitude=4pt}]
        (\payloadW,-0.20) -- (\infoW,-0.20);

    \draw[-{Triangle[length=3mm,width=2.2mm]},thick]
        (3.15,-0.31) -- (3.15,-0.72)
        -- node[midway,below] {CRC encoder} (7.05,-0.72)
        -- (7.05,-0.31);

    \draw[decorate,decoration={brace,mirror,amplitude=4pt}]
        (0,-1.30) -- (\infoW,-1.30);
    \draw[decorate,decoration={brace,mirror,amplitude=4pt}]
        (\infoW,-1.30) -- (\totalW,-1.30);

    \draw[-{Triangle[length=3mm,width=2.2mm]},thick]
        (3.90,-1.41) -- (3.90,-1.83)
        -- node[midway,below] {LDPC encoder} (9.80,-1.83)
        -- (9.80,-1.41);
\end{tikzpicture}


==> figures/tikz/5g_decoding_scheme.tikz.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\small]
    \tikzset{
        block/.style={draw,thick,minimum height=1.05cm,align=center},
        arrow/.style={-{Triangle[length=3mm,width=2.2mm]},thick}
    }

    % \node[block,minimum width=1.45cm] (rxllr) at (0.70,0) {channel\\LLRs};
    \node[block,minimum width=2.00cm] (harqbuf) at (2.75,0) {HARQ\\combining};
    \node[block,minimum width=2.05cm] (decoder) at (5.60,0) {LDPC\\decoder};
    % \node[block,minimum width=1.90cm,fill=black!5] (info) at (7.35,0) {information\\block};

    \coordinate (crcTop) at (9.55,0.78);
    \coordinate (crcRight) at (10.55,0);
    \coordinate (crcBottom) at (9.55,-0.78);
    \coordinate (crcLeft) at (8.55,0);
    \draw[thick] (crcTop) -- (crcRight) -- (crcBottom) -- (crcLeft) -- cycle;
    \node[align=center] at (9.55,0) {CRC\\check};

    \node[block,minimum width=1.55cm] (ack) at (11.65,1.20) {ACK};
    \node[block,minimum width=1.85cm] (nack) at (11.65,-1.25) {NACK\\HARQ};

    \draw[arrow] (0,0) -- node[midway,above] {\begin{tabular}{c}channel\\LLRs\end{tabular}} (harqbuf.west);
    

    % \draw[arrow] (rxllr.east) -- (harqbuf.west);
    \draw[arrow] (harqbuf.east) -- (decoder.west);
    % \draw[arrow] (decoder.east) -- (info.west);
    % \draw[arrow] (info.east) -- (crcLeft);
    \draw[arrow] (decoder.east) -- node[midway,above] {\begin{tabular}{c}LDPC\\information\\block\end{tabular}} (crcLeft);

    \draw[arrow] (crcTop) |- node[pos=0.25,right] {pass} (ack.west);
    \draw[arrow] (crcBottom) |- node[pos=0.25,right] {fail} (nack.west);

    \draw[arrow] (nack.south) -- (11.65,-2.05)
        -- node[midway,below] {retransmitted redundancy version} (2.75,-2.05)
        -- (harqbuf.south);
\end{tikzpicture}


==> figures/tikz/average_iterations_intro.tikz.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0.86\textwidth,
    height=0.50\textwidth,
    xmin=2.85,
    xmax=4.15,
    ymin=0,
    ymax=29.5,
    xtick={2.9,3.0,3.1,3.2,3.3,3.4,3.5,3.6,3.7,3.8,3.9,4.0,4.1},
    xticklabels={$2.9$,$3.0$,$3.1$,$3.2$,$3.3$,$3.4$,$3.5$,$3.6$,$3.7$,$3.8$,$3.9$,$4.0$,$4.1$},
    ytick={0,5,10,15,20,25},
    tick align=outside,
    tick style={black},
    xlabel={Eb/N0},
    ylabel={Average iterations},
    title style={font=\small, yshift=-0.5ex},
    xlabel style={font=\small},
    ylabel style={font=\small},
    tick label style={font=\small},
    legend style={
        font=\scriptsize,
        at={(0.98,0.98)},
        anchor=north east,
        draw=none,
        fill=white,
        fill opacity=0.85,
        text opacity=1
    },
    ymajorgrids,
    xmajorgrids,
    grid style={gray!25},
    axis line style={black},
]


\addlegendentry{\begin{tabular}{l}
    5G code (1)
\end{tabular}}
\addplot[
    thick,
    mark=o,
    mark size=1.9pt,
    color=blue!70,
] coordinates {
    (2.9,23.7)
    (3.0,18.0)
    (3.1,13.6)
    (3.2,10.9)
    (3.3,9.2)
    (3.4,8.0)
    (3.5,7.2)
    (3.6,6.55)
    (3.7,6.0)
    (3.8,5.55)
    (3.9,5.15)
    (4.0,4.85)
    (4.1,4.55)
};

\addlegendentry{random (2)}

\addplot[
    thick,
    mark=*,
    mark size=1.7pt,
    color=red!75!black,
] coordinates {
    (3.0,28.1)
    (3.2,15.2)
    (3.4,6.1)
    (3.6,4.1)
    (3.7,3.65)
    (3.75,3.47)
};

\end{axis}
\end{tikzpicture}


==> figures/tikz/early_termination_ibler.tikz.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[
    width=0.86\textwidth,
    height=0.50\textwidth,
    xmin=2.85,
    xmax=4.15,
    ymin=5e-11,
    ymax=6,
    xtick={2.9,3.0,3.1,3.2,3.3,3.4,3.5,3.6,3.7,3.8,3.9,4.0,4.1},
    xticklabels={$2.9$,$3.0$,$3.1$,$3.2$,$3.3$,$3.4$,$3.5$,$3.6$,$3.7$,$3.8$,$3.9$,$4.0$,$4.1$},
    ytick={1,1e-2,1e-4,1e-6,1e-8,1e-10},
    yticklabels={$1$,$10^{-2}$,$10^{-4}$,$10^{-6}$,$10^{-8}$,$10^{-10}$},
    minor y tick num=1,
    tick align=outside,
    tick style={black},
    xlabel={SNR dB},
    ylabel={Information block error rate},
    xlabel style={font=\small},
    ylabel style={font=\small},
    tick label style={font=\small},
    legend style={
        font=\tiny,
        at={(0.99,0.98)},
        anchor=north east,
        draw=none,
        fill=white,
        fill opacity=0.85,
        text opacity=1
    },
    ymajorgrids,
    xmajorgrids,
    grid style={gray!25},
    axis line style={black},
]
\addplot[
    thick,
    mark=o,
    mark size=1.9pt,
    color=blue!70,
] coordinates {
    (2.9,3.7000001e-1)
    (3.0,1.0e-1)
    (3.1,1.1e-2)
    (3.2,6.0e-4)
    (3.3,1.5e-5)
    (3.4,1.2e-6)
    (3.5,5.0e-7)
    (3.6,2.5e-7)
    (3.7,1.1e-7)
    (3.8,1.1e-7)
    (3.9,8.0e-8)
    (4.0,2.0e-8)
    (4.1,1.0e-8)
};
\addlegendentry{5G code (1), $T(6_{384},0)$}

\addplot[
    very thick,
    mark=square,
    dashed,
    mark size=1.7pt,
    color=black,
] coordinates {
    (2.9,3.7e-1)
    (3.0,1.0e-1)
    (3.1,1.1e-2)
    (3.2,6.0e-4)
    (3.3,1.5e-5)
    (3.4,1.2e-6)
    (3.5,5.0e-7)
    (3.6,2.5e-7)
    (3.7,1.1e-7)
    (3.8,1.1e-7)
    (3.9,8.0e-8)
    (4.0,2.0e-8)
    (4.1,1.0e-8)
};
\addlegendentry{5G code (1), $T(4_{384},0)$}



\addplot[
    thick,
    mark=*,
    mark size=1.7pt,
    color=cyan!55!violet,
] coordinates {
    (2.9,3.700001e-1)
    (3.0,1.000001e-1)
    (3.1,1.100001e-2)
    (3.2,6.000001e-4)
    (3.3,1.500001e-5)
    (3.4,1.9e-6)
    (3.5,1.0e-6)
    (3.6,5.5e-7)
    (3.7,4.0e-7)
    (3.8,3.2e-7)
    (3.9,2.0e-7)
    (4.0,1.1e-7)
    (4.1,6.0e-8)
};
\addlegendentry{5G code (1), $T(2_{384},2_{16})$}

\addplot[
    very thick,
    mark=*,
    mark size=1.7pt,
    color=red!75!black,
] coordinates {
    (3.2,2.5e-1)
    (3.3,5.5e-2)
    (3.4,6.0e-3)
    (3.5,3.0e-4)
    (3.6,7.0e-6)
    (3.7,8.0e-8)
    (3.75,2.0e-9)
};
\addlegendentry{random (2), $T(8_{192},0)$  }

\addplot[
    thick,
    dashed,
    mark=o,
    mark size=1.9pt,
    color=teal!75!green,
] coordinates {
    (3.2,2.5e-1)
    (3.3,5.5e-2)
    (3.4,6.0e-3)
    (3.5,3.0e-4)
    (3.6,7.0e-6)
    (3.7,8.0e-8)
    (3.75,2.0e-9)
};
\addlegendentry{random (2), $T(3_{192},5_{16})$}


\end{semilogyaxis}
\end{tikzpicture}


==> figures/tikz/early_termination_uibler.tikz.tex <==
\begin{tikzpicture}
\begin{axis}[
    at={(0,2.65cm)},
    anchor=south west,
    width=0.88\textwidth,
    height=5.2cm,
    xmin=2.85,
    xmax=4.15,
    ymin=-0.20e-6,
    ymax=3.65e-6,
    xtick={2.9,3.0,3.1,3.2,3.3,3.4,3.5,3.6,3.7,3.8,3.9,4.0,4.1},
    xticklabels=\empty,
    ytick={0,10.0e-7,20.0e-7,30.0e-7},
    yticklabels={$0$,$10$,$20$,$30$},
    scaled y ticks=false,
    tick align=outside,
    tick style={black},
    ylabel={UIBLER ($\times 10^{-7}$)},
    ylabel style={font=\small},
    tick label style={font=\small},
    legend style={
        font=\tiny,
        at={(0.99,0.98)},
        anchor=north east,
        draw=none,
        fill=white,
        fill opacity=0.85,
        text opacity=1,
        row sep=1pt
    },
    legend cell align=left,
    ymajorgrids,
    xmajorgrids,
    grid style={gray!25},
    axis line style={black},
]
% \addplot[
%     thick,
%     mark=square*,
%     mark size=2.0pt,
%     color=blue!70,
% ] coordinates {
%     (3.2,0)
%     (3.3,0)
%     (3.4,0)
%     (3.5,0)
%     (3.6,0)
%     (3.7,0)
%     (3.8,0)
% };
% \addlegendentry{8random error free after $5*10^8$ frames}



    \addplot[
  thick,
    mark=o,
    mark size=1.9pt,
    color=blue!70
] coordinates {
    (2.9,0.17e-6)
    (3.0,0.115e-6)
    (3.1,0.095e-6)
    (3.2,0.075e-6)
    (3.3,0.055e-6)
    (3.4,0.055e-6)
    (3.5,0.055e-6)
    (3.6,0.055e-6)
    (3.7,0.055e-6)
    (3.8,0.040e-6)
    (3.9,0.020e-6)
    (4.0,0)
    (4.1,0)
};
\addlegendentry{5G code (1), $T(6_{384},0)$ (full syndrome)}


\addplot[
    very thick,
    mark=square,
    dashed,
    mark size=1.7pt,
    color=black,
] coordinates {
    (2.9,0.17e-6)
    (3.0,0.115e-6)
    (3.1,0.095e-6)
    (3.2,0.075e-6)
    (3.3,0.055e-6)
    (3.4,0.055e-6)
    (3.5,0.055e-6)
    (3.6,0.055e-6)
    (3.7,0.055e-6)
    (3.8,0.040e-6)
    (3.9,0.020e-6)
    (4.0,0)
    (4.1,0)
};
\addlegendentry{5G code (1), $T(4_{384},0)$}




\addplot[
    thick,
    mark=*,
    mark size=1.7pt,
    color=cyan!55!violet,
] coordinates {
    (2.9,3.42e-6)
    (3.0,2.58e-6)
    (3.1,2.13e-6)
    (3.2,1.25e-6)
    (3.3,0.87e-6)
    (3.4,0.68e-6)
    (3.5,0.50e-6)
    (3.6,0.35e-6)
    (3.7,0.35e-6)
    (3.8,0.26e-6)
    (3.9,0.14e-6)
    (4.0,0.09e-6)
    (4.1,0.055e-6)
};
\addlegendentry{5G code (1), $T(2_{384},2_{16})$}
\addplot[
      very thick,
    mark=*,
    mark size=1.7pt,
    color=red!75!black,
] coordinates {
    (3.2,0)
    (3.3,0)
    (3.4,0)
    (3.5,0)
    (3.6,0)
    (3.7,0)
    (3.8,0)
};
\addlegendentry{random (2), $T(8_{192},0)$ (full syndrome) }

\addplot[
    thick,
    dashed,
    mark=o,
    mark size=1.9pt,
    color=teal!75!green,
] coordinates {
    (3.2,0)
    (3.3,0)
    (3.4,0.03e-6)
    (3.5,0.01e-6)
    (3.6,0)
    (3.7,0)
    (3.8,0)
};
\addlegendentry{random (2), $T(3_{192},5_{16})$}


\end{axis}

\begin{axis}[
    at={(0,0)},
    anchor=south west,
    width=0.88\textwidth,
    height=3.85cm,
    xmin=2.85,
    xmax=4.15,
    ymin=-0.025e-6,
    ymax=0.22e-6,
    xtick={2.9,3.0,3.1,3.2,3.3,3.4,3.5,3.6,3.7,3.8,3.9,4.0,4.1},
    xticklabels={$2.9$,$3.0$,$3.1$,$3.2$,$3.3$,$3.4$,$3.5$,$3.6$,$3.7$,$3.8$,$3.9$,$4.0$,$4.1$},
    ytick={0,0.5e-7,1.0e-7,1.5e-7,2.00e-7},
    yticklabels={$0$,$0.5$,$1.0$,$1.5$,$2.0$},
    scaled y ticks=false,
    tick align=outside,
    tick style={black},
    xlabel={SNR dB},
    ylabel={zoom ($\times 10^{-7}$)},
    xlabel style={font=\small},
    ylabel style={font=\small},
    tick label style={font=\small},
    ymajorgrids,
    xmajorgrids,
    grid style={gray!25},
    axis line style={black},
]
% \addplot[
%     thick,
%     mark=square*,
%     mark size=2.0pt,
%     color=blue!70,
% ] coordinates {
%     (3.2,0)
%     (3.3,0)
%     (3.4,0)
%     (3.5,0)
%     (3.6,0)
%     (3.7,0)
%     (3.8,0)
% };

\addplot[
    very thick,
    mark=*,
    mark size=1.7pt,
    color=red!75!black,
] coordinates {
    (3.2,0)
    (3.3,0)
    (3.4,0)
    (3.5,0)
    (3.6,0)
    (3.7,0)
    (3.8,0)
};

\addplot[
      thick,
    dashed,
    mark=o,
    mark size=1.9pt,
    color=teal!75!green,
] coordinates {
    (3.2,0)
    (3.3,0)
    (3.4,0.03e-6)
    (3.5,0.01e-6)
    (3.6,0)
    (3.7,0)
    (3.8,0)
};

\addplot[
    very thick,
    mark=square,
    dashed,
    mark size=1.7pt,
    color=black,
] coordinates {
    (2.9,0.17e-6)
    (3.0,0.115e-6)
    (3.1,0.095e-6)
    (3.2,0.075e-6)
    (3.3,0.050e-6)
    (3.4,0.050e-6)
    (3.5,0.050e-6)
    (3.6,0.050e-6)
    (3.7,0.050e-6)
    (3.8,0.040e-6)
    (3.9,0.020e-6)
    (4.0,0)
    (4.1,0)
};

\addplot[
      thick,
    mark=o,
    mark size=1.9pt,
    color=blue!70,
] coordinates {
    (2.9,0.17e-6)
    (3.0,0.115e-6)
    (3.1,0.095e-6)
    (3.2,0.075e-6)
    (3.3,0.050e-6)
    (3.4,0.050e-6)
    (3.5,0.050e-6)
    (3.6,0.050e-6)
    (3.7,0.050e-6)
    (3.8,0.040e-6)
    (3.9,0.020e-6)
    (4.0,0)
    (4.1,0)
};

\addplot[
    thick,
    mark=*,
    mark size=1.7pt,
    color=cyan!55!violet,
] coordinates {
    (2.9,3.42e-6)
    (3.0,2.58e-6)
    (3.1,2.13e-6)
    (3.2,1.25e-6)
    (3.3,0.87e-6)
    (3.4,0.68e-6)
    (3.5,0.50e-6)
    (3.6,0.35e-6)
    (3.7,0.35e-6)
    (3.8,0.26e-6)
    (3.9,0.14e-6)
    (4.0,0.09e-6)
    (4.1,0.055e-6)
};
\end{axis}
\end{tikzpicture}


==> figures/tikz/ibler_intro.tikz.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[
    width=0.86\textwidth,
    height=0.50\textwidth,
    xmin=2.85,
    xmax=4.15,
    ymin=5e-10,
    ymax=2,
    xtick={2.9,3.0,3.1,3.2,3.3,3.4,3.5,3.6,3.7,3.8,3.9,4.0,4.1},
    xticklabels={$2.9$,$3.0$,$3.1$,$3.2$,$3.3$,$3.4$,$3.5$,$3.6$,$3.7$,$3.8$,$3.9$,$4.0$,$4.1$},
    ytick={1,1e-2,1e-4,1e-6,1e-8},
    yticklabels={$1$,$10^{-2}$,$10^{-4}$,$10^{-6}$,$10^{-8}$},
    minor y tick num=1,
    tick align=outside,
    tick style={black},
    xlabel={SNR (dB)},
    ylabel={Information block error rate},
    xlabel style={font=\small},
    ylabel style={font=\small},
    tick label style={font=\small},
    legend style={
        font=\tiny,
        at={(0.99,0.98)},
        anchor=north east,
        draw=none,
        fill=white,
        fill opacity=0.85,
        text opacity=1
    },
    ymajorgrids,
    xmajorgrids,
    grid style={gray!25},
    axis line style={black},
]
\addplot[
      thick,
    mark=o,
    mark size=1.9pt,
    color=blue!70,
] coordinates {
    (2.9,3.8e-1)
    (3.0,9.5e-2)
    (3.1,1.1e-2)
    (3.2,6.0e-4)
    (3.3,1.5e-5)
    (3.4,1.2e-6)
    (3.5,5.0e-7)
    (3.6,2.5e-7)
    (3.7,1.1e-7)
    (3.8,1.1e-7)
    (3.9,8.0e-8)
    (4.0,2.0e-8)
    (4.1,1.0e-8)
};
\addlegendentry{5G code (1)}

\addplot[
    thick,
    mark=*,
    mark size=1.7pt,
    color=red!75!black,
] coordinates {
    (3.0,8.9e-1)
    (3.2,2.5e-1)
    (3.4,6.0e-3)
    (3.6,7.0e-6)
    (3.7,8.0e-8)
    (3.75,2.0e-9)
};
\addlegendentry{random (2)}



\end{semilogyaxis}
\end{tikzpicture}


==> figures/tikz/ldpc_uibler_all_layer.tikz.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0.86\textwidth,
    height=0.50\textwidth,
    xmin=2.85,
    xmax=4.15,
    ymin=0,
    ymax=1.75e-7,
    xtick={2.9,3.0,3.1,3.2,3.3,3.4,3.5,3.6,3.7,3.8,3.9,4.0,4.1},
    xticklabels={$2.9$,$3.0$,$3.1$,$3.2$,$3.3$,$3.4$,$3.5$,$3.6$,$3.7$,$3.8$,$3.9$,$4.0$,$4.1$},
    ytick={0,2e-8,4e-8,6e-8,8e-8,1e-7,1.2e-7,1.4e-7,1.6e-7},
    yticklabels={$0$,$0.2$,$0.4$,$0.6$,$0.8$,$1.0$,$1.2$,$1.4$,$1.6$},
    scaled y ticks=false,
    tick align=outside,
    tick style={black},
    xlabel={SNR (dB)},
    ylabel={UIBLER ($\times 10^{-7}$)},
    xlabel style={font=\small},
    ylabel style={font=\small},
    tick label style={font=\small},
    legend style={
        font=\small,
        at={(0.97,0.97)},
        anchor=north east,
        draw=none,
        fill=white,
        fill opacity=0.85,
        text opacity=1
    },
    ymajorgrids,
    xmajorgrids,
    grid style={gray!25},
    axis line style={black},
]
\addplot[
    thick,
    mark=o,
    mark size=1.9pt,
    color=blue!70,
] coordinates {
    (2.9,1.65e-7)
    (3.0,1.12e-7)
    (3.1,9.1e-8)
    (3.2,7.0e-8)
    (3.3,5.0e-8)
    (3.4,5.0e-8)
    (3.5,5.0e-8)
    (3.6,5.0e-8)
    (3.7,5.0e-8)
    (3.8,4.0e-8)
    (3.9,2.0e-8)
    (4.0,0)
    (4.1,0)
};
\addlegendentry{5G code (1)}

\addplot[
    thick,
    mark=*,
    mark size=1.5pt,
    color=red!75!black,
] coordinates {
    (3.0,0)
    (3.1,0)
    (3.2,0)
    (3.3,0)
    (3.4,0)
    (3.5,0)
    (3.6,0)
    (3.7,0)
    (3.75,0)
};
\addlegendentry{random (2)}
\end{axis}
\end{tikzpicture}


==> figures/tikz/vs_small_weight_codewords.tikz.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0.86\textwidth,
    height=0.50\textwidth,
    ybar,
    bar width=9pt,
    xmin=55.0,
    xmax=80.5,
    ymin=0,
    ymax=10500,
    xtick={55,60,65,70,75,80},
    minor x tick num=4,
    ytick={0,1000,...,10000},
    scaled y ticks=false,
    tick align=outside,
    tick style={black},
    xlabel={Codeword weight},
    ylabel={Number of codewords},
    % title={Constructed low-weight codewords of 5G $46\times 68$ code, $q=384$},
    title style={font=\bfseries},
    xlabel style={font=\small},
    ylabel style={font=\small},
    tick label style={font=\small},
    ymajorgrids,
    grid style={gray!25},
    axis line style={black},
    enlarge x limits=false,
]
\addplot[
    fill=red,
    draw=black,
] coordinates {
    (57,4608)
    (66,6912)
    (72,9216)
    (76,768)
    (78,9216)
    (79,3072)
};
\end{axis}
\end{tikzpicture}

